Graphical complexes of groups

We introduce graphical complexes of groups, which can be thought of as a generalisation of Coxeter systems with 1-dimensional nerves. We show that these complexes are strictly developable, and we equip the resulting Basic Construction with three structures of non-positive curvature: piecewise linear CAT(0), C(6) graphical small cancellation, and a systolic one. We then use these structures to establish various properties of the fundamental groups of these complexes, such as biautomaticity and Tits Alternative. We isolate an easily checkable condition implying hyperbolicity of the fundamental groups, and we construct some non-hyperbolic examples. We also briefly discuss a parallel theory of C(4)-T(4) graphical complexes of groups and outline their basic properties.

==> flat.tex <==
	

%bepic

\begin{figure}[!h]
\centering
\begin{tikzpicture}[scale=0.345]

\definecolor{purple}{RGB}{100,50,0}

\tikzset{>=latex}


%%TORUS
\begin{scope}[shift={(10,0)}]




\draw[line width=1.75mm, cyan!65] (-3,-2)--(-1,-2)--(0,-4)--(2,-4); 

\begin{scope}[shift={(3,10)}]
\draw[line width=1.75mm, cyan!65] (-3,-2)--(-1,-2)--(0,-4)--(2,-4);  
\end{scope}


\draw[line width=1.75mm, green!65] (-3,-2)--(-4,0)--(-3,2)--(-4,4);

\begin{scope}[shift={(9,2)}]
\draw[line width=1.75mm, green!65] (-3,-2)--(-4,0)--(-3,2)--(-4,4);  
\end{scope}


\draw[line width=1.75mm, brown!65] (2,-4)--(3,-2)--(5,-2)--(6,0);  

\begin{scope}[shift={(-6,8)}]

\draw[line width=1.75mm, brown!65] (2,-4)--(3,-2)--(5,-2)--(6,0);  

\end{scope}



\node [above]   at (1,8)   {$s$};
\node [above right]  at (2.5-0.2,7-0.1)   {$r$};

\node [above]   at (4,6)   {$q$};


\node [above right]  at (5.5-0.2,5-0.1)   {$o$};



\node [right]  at (5.5,3)   {$t$};

\node [above right]  at (5.5-0.2,1-0.1)   {$m$};

\node [above ]  at (-2,6)   {$u$};

\node [right]  at (2.5,-3)   {$p$};

\node [right]  at (5.5,-1)   {$n$};

\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$a$};
\node [above right]  at (-0.7,0.9)   {$b$};
\node [right]  at (-0.5,3)   {$c$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$l$};
\node [above right]  at (-0.7,0.9)   {$e$};
\node [right]  at (-0.5,3)   {$k$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$d$};
\node [above right]  at (-0.7,0.9)   {$j$};
\node [right]  at (-0.5,3)   {$n$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$i$};
\node [above right]  at (-0.7,0.9)   {$o$};
\node [right]  at (-0.5,3)   {$p$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$s$};
\node [above right]  at (-0.7,0.9)   {$m$};
\node [right]  at (-0.5,3)   {$t$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$q$};
\node [above right]  at (-0.7,0.9)   {$r$};
\node [right]  at (-0.5,3)   {$h$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$u$};
\node [above right]  at (-0.7,0.9)   {$g$};
\node [right]  at (-0.5,3)   {$f$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}





%\draw[ultra thick, orange,->] (-3,-2)--(6,0);  %9,2
%\draw[ultra thick, orange,->] (-3,-2)--(0,8); %3,10
%\draw[fill=white] (-3,-2) circle [radius=0.2];
%\draw[fill=white] (6,0) circle [radius=0.2];
%\draw[fill=white] (0,8) circle [radius=0.2];


\end{scope}

%endtorus






%generalinfo





\node [above]   at (4.5 5,2)   {\textbf{$p'$}};
\draw[thick, ->] (3.5,2)--(5.5,2); 








%PLANE


\begin{scope}[shift={(-9,0)}]

\node [above]  at (1,13)    {$\Gamma$};
\node [above]  at (1+19,12.85) {$\abs{\mQ}$};

\clip(-10.5,-10.5) rectangle (11.75,11.75);




%%central cell


\begin{scope}[shift={(0,0)}]



\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$\td{a}$};
\node [above right]  at (-0.7,0.9)   {$\td{b}$};
\node [right]  at (-0.5,3)   {$\td{c}$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{l}$};
\node [above right]  at (-0.7,0.9)   {$\td{e}$};
\node [right]  at (-0.5,3)   {$\td{k}$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{d}$};
\node [above right]  at (-0.7,0.9)   {$\td{j}$};
\node [right]  at (-0.5,3)   {$\td{n}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{i}$};
\node [above right]  at (-0.7,0.9)   {$\td{o}$};
\node [right]  at (-0.5,3)   {$\td{p}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{s}$};
\node [above right]  at (-0.7,0.9)   {$\td{m}$};
\node [right]  at (-0.5,3)   {$\td{t}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{q}$};
\node [above right]  at (-0.7,0.9)   {$\td{r}$};
\node [right]  at (-0.5,3)   {$\td{h}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{u}$};
\node [above right]  at (-0.7,0.9)   {$\td{g}$};
\node [right]  at (-0.5,3)   {$\td{f}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}







\end{scope}









%%cell1


\begin{scope}[shift={(3,10)}]



\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$\td{a}$};
\node [above right]  at (-0.7,0.9)   {$\td{b}$};
\node [right]  at (-0.5,3)   {$\td{c}$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{l}$};
\node [above right]  at (-0.7,0.9)   {$\td{e}$};
\node [right]  at (-0.5,3)   {$\td{k}$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{d}$};
\node [above right]  at (-0.7,0.9)   {$\td{j}$};
\node [right]  at (-0.5,3)   {$\td{n}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{i}$};
\node [above right]  at (-0.7,0.9)   {$\td{o}$};
\node [right]  at (-0.5,3)   {$\td{p}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{s}$};
\node [above right]  at (-0.7,0.9)   {$\td{m}$};
\node [right]  at (-0.5,3)   {$\td{t}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{q}$};
\node [above right]  at (-0.7,0.9)   {$\td{r}$};
\node [right]  at (-0.5,3)   {$\td{h}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{u}$};
\node [above right]  at (-0.7,0.9)   {$\td{g}$};
\node [right]  at (-0.5,3)   {$\td{f}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}










\end{scope}



%%cell2


\begin{scope}[shift={(9,2)}]




\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$\td{a}$};
\node [above right]  at (-0.7,0.9)   {$\td{b}$};
\node [right]  at (-0.5,3)   {$\td{c}$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{l}$};
\node [above right]  at (-0.7,0.9)   {$\td{e}$};
\node [right]  at (-0.5,3)   {$\td{k}$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{d}$};
\node [above right]  at (-0.7,0.9)   {$\td{j}$};
\node [right]  at (-0.5,3)   {$\td{n}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{i}$};
\node [above right]  at (-0.7,0.9)   {$\td{o}$};
\node [right]  at (-0.5,3)   {$\td{p}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{s}$};
\node [above right]  at (-0.7,0.9)   {$\td{m}$};
\node [right]  at (-0.5,3)   {$\td{t}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{q}$};
\node [above right]  at (-0.7,0.9)   {$\td{r}$};
\node [right]  at (-0.5,3)   {$\td{h}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{u}$};
\node [above right]  at (-0.7,0.9)   {$\td{g}$};
\node [right]  at (-0.5,3)   {$\td{f}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}






\end{scope}










%%cell3


\begin{scope}[shift={(3-9,10-2)}]




\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$\td{a}$};
\node [above right]  at (-0.7,0.9)   {$\td{b}$};
\node [right]  at (-0.5,3)   {$\td{c}$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{l}$};
\node [above right]  at (-0.7,0.9)   {$\td{e}$};
\node [right]  at (-0.5,3)   {$\td{k}$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{d}$};
\node [above right]  at (-0.7,0.9)   {$\td{j}$};
\node [right]  at (-0.5,3)   {$\td{n}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{i}$};
\node [above right]  at (-0.7,0.9)   {$\td{o}$};
\node [right]  at (-0.5,3)   {$\td{p}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{s}$};
\node [above right]  at (-0.7,0.9)   {$\td{m}$};
\node [right]  at (-0.5,3)   {$\td{t}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{q}$};
\node [above right]  at (-0.7,0.9)   {$\td{r}$};
\node [right]  at (-0.5,3)   {$\td{h}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{u}$};
\node [above right]  at (-0.7,0.9)   {$\td{g}$};
\node [right]  at (-0.5,3)   {$\td{f}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}









\end{scope}






%%cell4


\begin{scope}[shift={(-9,-2)}]



\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$\td{a}$};
\node [above right]  at (-0.7,0.9)   {$\td{b}$};
\node [right]  at (-0.5,3)   {$\td{c}$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{l}$};
\node [above right]  at (-0.7,0.9)   {$\td{e}$};
\node [right]  at (-0.5,3)   {$\td{k}$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{d}$};
\node [above right]  at (-0.7,0.9)   {$\td{j}$};
\node [right]  at (-0.5,3)   {$\td{n}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{i}$};
\node [above right]  at (-0.7,0.9)   {$\td{o}$};
\node [right]  at (-0.5,3)   {$\td{p}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{s}$};
\node [above right]  at (-0.7,0.9)   {$\td{m}$};
\node [right]  at (-0.5,3)   {$\td{t}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{q}$};
\node [above right]  at (-0.7,0.9)   {$\td{r}$};
\node [right]  at (-0.5,3)   {$\td{h}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{u}$};
\node [above right]  at (-0.7,0.9)   {$\td{g}$};
\node [right]  at (-0.5,3)   {$\td{f}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}









\end{scope}






%%cell5


\begin{scope}[shift={(-3,-10)}]




\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$\td{a}$};
\node [above right]  at (-0.7,0.9)   {$\td{b}$};
\node [right]  at (-0.5,3)   {$\td{c}$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{l}$};
\node [above right]  at (-0.7,0.9)   {$\td{e}$};
\node [right]  at (-0.5,3)   {$\td{k}$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{d}$};
\node [above right]  at (-0.7,0.9)   {$\td{j}$};
\node [right]  at (-0.5,3)   {$\td{n}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{i}$};
\node [above right]  at (-0.7,0.9)   {$\td{o}$};
\node [right]  at (-0.5,3)   {$\td{p}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{s}$};
\node [above right]  at (-0.7,0.9)   {$\td{m}$};
\node [right]  at (-0.5,3)   {$\td{t}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{q}$};
\node [above right]  at (-0.7,0.9)   {$\td{r}$};
\node [right]  at (-0.5,3)   {$\td{h}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{u}$};
\node [above right]  at (-0.7,0.9)   {$\td{g}$};
\node [right]  at (-0.5,3)   {$\td{f}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}








\end{scope}











%%cell6


\begin{scope}[shift={(-3+9,-10+2)}]




\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$\td{a}$};
\node [above right]  at (-0.7,0.9)   {$\td{b}$};
\node [right]  at (-0.5,3)   {$\td{c}$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{l}$};
\node [above right]  at (-0.7,0.9)   {$\td{e}$};
\node [right]  at (-0.5,3)   {$\td{k}$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{d}$};
\node [above right]  at (-0.7,0.9)   {$\td{j}$};
\node [right]  at (-0.5,3)   {$\td{n}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{i}$};
\node [above right]  at (-0.7,0.9)   {$\td{o}$};
\node [right]  at (-0.5,3)   {$\td{p}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{s}$};
\node [above right]  at (-0.7,0.9)   {$\td{m}$};
\node [right]  at (-0.5,3)   {$\td{t}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{q}$};
\node [above right]  at (-0.7,0.9)   {$\td{r}$};
\node [right]  at (-0.5,3)   {$\td{h}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{u}$};
\node [above right]  at (-0.7,0.9)   {$\td{g}$};
\node [right]  at (-0.5,3)   {$\td{f}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}







\end{scope}






%%cell8


\begin{scope}[shift={(-3-9,-10-2)}]




\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$\td{a}$};
\node [above right]  at (-0.7,0.9)   {$\td{b}$};
\node [right]  at (-0.5,3)   {$\td{c}$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{l}$};
\node [above right]  at (-0.7,0.9)   {$\td{e}$};
\node [right]  at (-0.5,3)   {$\td{k}$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{d}$};
\node [above right]  at (-0.7,0.9)   {$\td{j}$};
\node [right]  at (-0.5,3)   {$\td{n}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{i}$};
\node [above right]  at (-0.7,0.9)   {$\td{o}$};
\node [right]  at (-0.5,3)   {$\td{p}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{s}$};
\node [above right]  at (-0.7,0.9)   {$\td{m}$};
\node [right]  at (-0.5,3)   {$\td{t}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{q}$};
\node [above right]  at (-0.7,0.9)   {$\td{r}$};
\node [right]  at (-0.5,3)   {$\td{h}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{u}$};
\node [above right]  at (-0.7,0.9)   {$\td{g}$};
\node [right]  at (-0.5,3)   {$\td{f}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}









\end{scope}












%%cell9


\begin{scope}[shift={(3-18,10-4)}]




\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$\td{a}$};
\node [above right]  at (-0.7,0.9)   {$\td{b}$};
\node [right]  at (-0.5,3)   {$\td{c}$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{l}$};
\node [above right]  at (-0.7,0.9)   {$\td{e}$};
\node [right]  at (-0.5,3)   {$\td{k}$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{d}$};
\node [above right]  at (-0.7,0.9)   {$\td{j}$};
\node [right]  at (-0.5,3)   {$\td{n}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{i}$};
\node [above right]  at (-0.7,0.9)   {$\td{o}$};
\node [right]  at (-0.5,3)   {$\td{p}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{s}$};
\node [above right]  at (-0.7,0.9)   {$\td{m}$};
\node [right]  at (-0.5,3)   {$\td{t}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{q}$};
\node [above right]  at (-0.7,0.9)   {$\td{r}$};
\node [right]  at (-0.5,3)   {$\td{h}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{u}$};
\node [above right]  at (-0.7,0.9)   {$\td{g}$};
\node [right]  at (-0.5,3)   {$\td{f}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}




\end{scope}










%%cell10


\begin{scope}[shift={(-6+9,-20+2)}]




\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$\td{a}$};
\node [above right]  at (-0.7,0.9)   {$\td{b}$};
\node [right]  at (-0.5,3)   {$\td{c}$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{l}$};
\node [above right]  at (-0.7,0.9)   {$\td{e}$};
\node [right]  at (-0.5,3)   {$\td{k}$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{d}$};
\node [above right]  at (-0.7,0.9)   {$\td{j}$};
\node [right]  at (-0.5,3)   {$\td{n}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{i}$};
\node [above right]  at (-0.7,0.9)   {$\td{o}$};
\node [right]  at (-0.5,3)   {$\td{p}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{s}$};
\node [above right]  at (-0.7,0.9)   {$\td{m}$};
\node [right]  at (-0.5,3)   {$\td{t}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{q}$};
\node [above right]  at (-0.7,0.9)   {$\td{r}$};
\node [right]  at (-0.5,3)   {$\td{h}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{u}$};
\node [above right]  at (-0.7,0.9)   {$\td{g}$};
\node [right]  at (-0.5,3)   {$\td{f}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}





\end{scope}









%%cell11


\begin{scope}[shift={(18-6,-20+4)}]




\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$\td{a}$};
\node [above right]  at (-0.7,0.9)   {$\td{b}$};
\node [right]  at (-0.5,3)   {$\td{c}$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{l}$};
\node [above right]  at (-0.7,0.9)   {$\td{e}$};
\node [right]  at (-0.5,3)   {$\td{k}$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{d}$};
\node [above right]  at (-0.7,0.9)   {$\td{j}$};
\node [right]  at (-0.5,3)   {$\td{n}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{i}$};
\node [above right]  at (-0.7,0.9)   {$\td{o}$};
\node [right]  at (-0.5,3)   {$\td{p}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{s}$};
\node [above right]  at (-0.7,0.9)   {$\td{m}$};
\node [right]  at (-0.5,3)   {$\td{t}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{q}$};
\node [above right]  at (-0.7,0.9)   {$\td{r}$};
\node [right]  at (-0.5,3)   {$\td{h}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{u}$};
\node [above right]  at (-0.7,0.9)   {$\td{g}$};
\node [right]  at (-0.5,3)   {$\td{f}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}









\end{scope}







%%cell12


\begin{scope}[shift={(-3+18,-10+4)}]




\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$\td{a}$};
\node [above right]  at (-0.7,0.9)   {$\td{b}$};
\node [right]  at (-0.5,3)   {$\td{c}$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{l}$};
\node [above right]  at (-0.7,0.9)   {$\td{e}$};
\node [right]  at (-0.5,3)   {$\td{k}$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{d}$};
\node [above right]  at (-0.7,0.9)   {$\td{j}$};
\node [right]  at (-0.5,3)   {$\td{n}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{i}$};
\node [above right]  at (-0.7,0.9)   {$\td{o}$};
\node [right]  at (-0.5,3)   {$\td{p}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{s}$};
\node [above right]  at (-0.7,0.9)   {$\td{m}$};
\node [right]  at (-0.5,3)   {$\td{t}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{q}$};
\node [above right]  at (-0.7,0.9)   {$\td{r}$};
\node [right]  at (-0.5,3)   {$\td{h}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{u}$};
\node [above right]  at (-0.7,0.9)   {$\td{g}$};
\node [right]  at (-0.5,3)   {$\td{f}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}









\end{scope}











%%cell13


\begin{scope}[shift={(3+9,10+2)}]




\begin{scope}

\draw[fill=blue!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];




\node [above]   at (1,0)   {$\td{a}$};
\node [above right]  at (-0.7,0.9)   {$\td{b}$};
\node [right]  at (-0.5,3)   {$\td{c}$};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,2)}]

\draw[fill=green!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{l}$};
\node [above right]  at (-0.7,0.9)   {$\td{e}$};
\node [right]  at (-0.5,3)   {$\td{k}$};


%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}


\begin{scope}[shift={(0,4)}]

\draw[fill=yellow!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{d}$};
\node [above right]  at (-0.7,0.9)   {$\td{j}$};
\node [right]  at (-0.5,3)   {$\td{n}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(-3,2)}]

\draw[fill=orange!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{i}$};
\node [above right]  at (-0.7,0.9)   {$\td{o}$};
\node [right]  at (-0.5,3)   {$\td{p}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 



\end{scope}

\begin{scope}[shift={(-3,-2)}]

\draw[fill=purple!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{s}$};
\node [above right]  at (-0.7,0.9)   {$\td{m}$};
\node [right]  at (-0.5,3)   {$\td{t}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(0,-4)}]

\draw[fill=red!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];


\node [above]   at (1,0)   {$\td{q}$};
\node [above right]  at (-0.7,0.9)   {$\td{r}$};
\node [right]  at (-0.5,3)   {$\td{h}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}

\begin{scope}[shift={(3,-2)}]

\draw[fill=cyan!10] (0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\draw[fill=white] (0,0) circle [radius=0.2];
\draw[fill=white] (2,0) circle [radius=0.2];
\draw[fill=white] (3,2) circle [radius=0.2];
\draw[fill=white] (2,4) circle [radius=0.2];
\draw[fill=white] (0,4) circle [radius=0.2];
\draw[fill=white] (-1,2) circle [radius=0.2];

\draw[fill=gray] (1,0) circle [radius=0.15];
\draw[fill=gray] (2.5,1) circle [radius=0.15];
\draw[fill=gray] (2.5,3) circle [radius=0.15];
\draw[fill=gray] (1,4) circle [radius=0.15];
\draw[fill=gray] (-0.5,3) circle [radius=0.15];
\draw[fill=gray] (-0.5,1) circle [radius=0.15];

\node [above]   at (1,0)   {$\td{u}$};
\node [above right]  at (-0.7,0.9)   {$\td{g}$};
\node [right]  at (-0.5,3)   {$\td{f}$};



%\node   at (1,3)   {\textcolor{red}{$\bf 0$}};


%\node   at (1,2)   {$[e,C(\gamma)]$};

%\node [below left] at (2.3,3.9) {$w_1$}; 
%\node [below right] at (-0.3,3.9) {$w_6$}; 

\end{scope}









\end{scope}



\draw[ultra thick, orange,->] (-3,-2)--(6,0);  %9,2
\draw[ultra thick, orange,->] (-3,-2)--(0,8); %3,10
\draw[fill=white] (-3,-2) circle [radius=0.2];
\draw[fill=white] (6,0) circle [radius=0.2];
\draw[fill=white] (0,8) circle [radius=0.2];

\node [above]  at (1.5,-2.4)   {\textcolor{orange}{\textbf{$\tr_1$}}};
\node [above]  at (-1.7,3.8)    {\textcolor{orange}{\textbf{$\tr_2$}}};



 % \begin{scope}[shift={(3,-6)}]

%  \draw[dashed] (1,2)--(0,0);
%  \draw[dashed] (1,2)--(2,0);
%  \draw[dashed] (1,2)--(3,2);
%  \draw[dashed] (1,2)--(2,4);
%  \draw[dashed] (1,2)--(0,4);
%  \draw[dashed] (1,2)--(-1,2);


 %  \draw[dashed] (1,2)--(1,0);
 %  \draw[dashed] (1,2)--(2.5,1);
 % \draw[dashed] (1,2)--(2.5,3);
 % \draw[dashed] (1,2)--(1,4);
 %  \draw[dashed]    (1,2)-- (-0.5,3);
 %    \draw[dashed]  (1,2)--   (-0.5,1);

  %\end{scope}







\node [above]  at (7,6)    {\textcolor{red}{$e$}};
\node [below right]   at (4,4.35)    {\textcolor{red}{$g_o$}};
\node [above]  at (4.35,8.6)    {\textcolor{red}{$g_og_q$}};








\draw[red, fill=red, opacity=0.5] (7,6) circle [radius=0.1];
\draw[line width=0.5mm, red, opacity=0.5, ->] (7,6)--(4,4);
\draw[red, fill=red, opacity=0.5] (4,4) circle [radius=0.1];
\draw[line width=0.5mm, red, opacity=0.5, ->] (4,4)--(4,8);

\draw[red, fill=red, opacity=0.5] (4,8) circle [radius=0.1];
\draw[line width=0.5mm, red, opacity=0.5, ->] (4,8)--(7,10);

\draw[red, fill=red, opacity=0.5] (7,10) circle [radius=0.1];
\draw[line width=0.5mm, red, opacity=0.5, ->] (7,10)--(10,8);

\draw[red, fill=red, opacity=0.5] (10,8) circle [radius=0.1];
\draw[line width=0.5mm, red, opacity=0.5, ->] (10,8)--(10,4);

\draw[red, fill=red, opacity=0.5] (10,4) circle [radius=0.1];
\draw[line width=0.5mm, red, opacity=0.5, ->] (10,4)--(7,2);

\draw[red, fill=red, opacity=0.5] (7,2) circle [radius=0.1];
\draw[line width=0.5mm, red, opacity=0.5, ->] (7,2)--(4,0);

\draw[red, fill=red, opacity=0.5] (4,0) circle [radius=0.1];
\draw[line width=0.5mm, red, opacity=0.5, ->] (4,0)--(1,2);

\draw[red, fill=red, opacity=0.5] (1,2) circle [radius=0.1];
\draw[line width=0.5mm, red, opacity=0.5, ->] (1,2)--(1,6);

\draw[red, fill=red, opacity=0.5] (1,6) circle [radius=0.1];
\draw[line width=0.5mm, red, opacity=0.5, ->] (1,6)--(1,10);

\draw[red, fill=red, opacity=0.5] (1,10) circle [radius=0.1];
\draw[line width=0.5mm, red, opacity=0.5, ->] (1,10)--(4,12);




\begin{scope}[shift={(6,4)}]


\draw[blue, fill=blue, opacity=0.5] (-0.5,3) circle [radius=0.2];
\draw[line width=0.6mm, blue, opacity=0.5, ->] (-0.5,3)--(0,4)--(1,4);


\draw[blue, fill=blue, opacity=0.5] (1,4) circle [radius=0.2];
\draw[line width=0.6mm, blue, opacity=0.5, ->] (1,4)--(2,4)--(2.5,3);


\draw[blue, fill=blue, opacity=0.5] (2.5,3) circle [radius=0.2];
\draw[line width=0.6mm, blue, opacity=0.5, ->] (2.5,3)--(3,2)--(2.5,1);


\draw[blue, fill=blue, opacity=0.5] (2.5,1) circle [radius=0.2];
\draw[line width=0.6mm, blue, opacity=0.5, ->] (2.5,1)--(2,0)--(1,0);



\draw[blue, fill=blue, opacity=0.5] (1,0) circle [radius=0.2];
\draw[line width=0.6mm, blue, opacity=0.5, ->] (1,0)--(0,0)--(-0.5,-1);


\draw[blue, fill=blue, opacity=0.5] (-0.5,-1) circle [radius=0.2];
\draw[line width=0.6mm, blue, opacity=0.5, ->] (-0.5,-1)--(-1,-2)--(-2,-2);


\draw[blue, fill=blue, opacity=0.5] (-2,-2) circle [radius=0.2];
\draw[line width=0.6mm, blue, opacity=0.5, ->] (-2,-2)--(-3,-2)--(-3.5,-1);

\draw[blue, fill=blue, opacity=0.5] (-3.5,-1) circle [radius=0.2];
\draw[line width=0.6mm, blue, opacity=0.5, ->] (-3.5,-1)--(-4,0)--(-3.5,1);


\draw[blue, fill=blue, opacity=0.5] (-3.5,1) circle [radius=0.2];
\draw[line width=0.6mm, blue, opacity=0.5, ->] (-3.5,1)--(-3,2)--(-3.5,3);

\begin{scope}[shift={(0,4)}]


\draw[blue, fill=blue, opacity=0.5] (-3.5,-1) circle [radius=0.2];
\draw[line width=0.6mm, blue, opacity=0.5, ->] (-3.5,-1)--(-4,0)--(-3.5,1);

\end{scope}


\begin{scope}[shift={(-3,2)}]


\draw[blue, fill=blue, opacity=0.5] (-0.5,3) circle [radius=0.2];
\draw[line width=0.6mm, blue, opacity=0.5, ->] (-0.5,3)--(0,4)--(1,4);

\draw[blue, fill=blue, opacity=0.5] (1,4) circle [radius=0.2];
\draw[line width=0.6mm, blue, opacity=0.5, ->] (1,4)--(2,4)--(2.5,5);

\draw[blue, fill=blue, opacity=0.5] (2.5,5) circle [radius=0.2];
\draw[line width=0.6mm, blue, opacity=0.5] (2.5,5)--(3,6);



\end{scope}












%(0,0)--(2,0)--(3,2)--(2,4)--(0,4)--(-1,2)--(0,0);

\end{scope}








\end{scope}


\end{tikzpicture}
\caption{The map $p' \colon \Gamma \to \abs{\mQ}$. Preimages of small vertices of $\abs{\mQ}$ are denoted by tildes. The red path indicates the order in which $12$--cycles are labelled in Step~\hyperref[step:2]{2}. The blue path indicates the order in which one proves that the labelling is consistent in Step~\hyperref[step:3]{3}. The first three labels are presented. We have $g_og_q=g_p$.}
\label{fig:flat}
\end{figure} 

%endpic
